Scalable Termination Detection for Distributed Actor Systems

Automatic garbage collection (GC) prevents certain kinds of bugs and reduces programming overhead. GC techniques for sequential programs are based on reachability analysis. However, testing reachability from a root set is inadequate for determining whether an actor is garbage because an unreachable actor may send a message to a reachable actor. Instead, it is sufficient to check termination (sometimes also called quiescence): an actor is terminated if it is not currently processing a message and cannot receive a message in the future. Moreover, many actor frameworks provide all actors with access to file I/O or external storage; without inspecting an actor's internal code, it is necessary to check that the actor has terminated to ensure that it may be garbage collected in these frameworks. Previous algorithms to detect actor garbage require coordination mechanisms such as causal message delivery or nonlocal monitoring of actors for mutation. Such coordination mechanisms adversely affect concurrency and are therefore expensive in distributed systems. We present a low-overhead reference listing technique (called DRL) for termination detection in actor systems. DRL is based on asynchronous local snapshots and message-passing between actors. This enables a decentralized implementation and transient network partition tolerance. The paper provides a formal description of DRL, shows that all actors identified as garbage have indeed terminated (safety), and that all terminated actors--under certain reasonable assumptions--will eventually be identified (liveness).

==> contents/diagrams/actor-graph-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4.75, -2) {$m$};
		\node [style=actor] (51) at (-8, -6) {$B$};
		\node [style=busyActor] (53) at (-10, -4) {$A$};
		\node [style=actor] (54) at (-6, -4) {$C$};
		\node [style=terminatedActor] (55) at (-2, -2) {$F$};
		\node [style=actor] (56) at (-4, -6) {$D$};
		\node [style=actor] (57) at (-2, -4) {$E$};
		\node [style=busyActor] (58) at (-10, -9) {$A$};
		\node [style=none] (59) at (-10, -10.325) {Busy};
		\node [style=none] (60) at (4.25, -9) {};
		\node [style=none] (61) at (5.75, -9) {};
		\node [style=none] (62) at (9.25, -9) {};
		\node [style=none] (63) at (10.75, -9) {};
		\node [style=none] (64) at (5, -10.25) {};
		\node [style=none] (65) at (5, -10.275) {Reference};
		\node [style=none] (66) at (10, -10.35) {Message};
		\node [style=none] (68) at (10, -8.75) {$m$};
		\node [style=actor] (69) at (-5, -9) {$A$};
		\node [style=none] (70) at (-5, -10.25) {Idle};
		\node [style=actor] (72) at (6, -6) {$B$};
		\node [style=busyActor] (73) at (4, -4) {$A$};
		\node [style=busyActor] (74) at (8, -4) {$C$};
		\node [style=terminatedActor] (75) at (12, -2) {$F$};
		\node [style=actor] (76) at (10, -6) {$D$};
		\node [style=actor] (77) at (12, -4) {$E$};
		\node [style=none] (78) at (-12, -4) {\textbf{(1)}};
		\node [style=none] (79) at (2, -4) {\textbf{(2)}};
		\node [style=terminatedActor] (80) at (0, -9) {$A$};
		\node [style=none, align=center] (81) at (0, -10.25) {Terminated};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=reference] (53) to (51);
		\draw [style=reference] (57) to (56);
		\draw [style=reference] (57) to (54);
		\draw [style=message, bend left=330, looseness=0.75] (55) to (54);
		\draw [style=reference] (55) to (57);
		\draw [style=reference] (60.center) to (61.center);
		\draw [style=message] (62.center) to (63.center);
		\draw [style=reference] (73) to (72);
		\draw [style=reference] (77) to (76);
		\draw [style=reference, bend left=345] (77) to (74);
		\draw [style=reference] (75) to (77);
		\draw [style=reference, bend right=15] (74) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> contents/diagrams/actor-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, -2) {$m$};
		\node [style=actor] (40) at (5, -2) {$A$};
		\node [style=none] (41) at (8.75, -2) {Idle Actor};
		\node [style=none] (42) at (4.25, -5) {};
		\node [style=none] (43) at (5.75, -5) {};
		\node [style=none] (44) at (4.25, -6.5) {};
		\node [style=none] (45) at (5.75, -6.5) {};
		\node [style=none] (47) at (8.75, -5) {Active Reference};
		\node [style=none] (48) at (8.75, -6.5) {Message};
		\node [style=none] (50) at (5, -6.25) {$m$};
		\node [style=actor] (51) at (-6, -6) {$B$};
		\node [style=busyActor] (53) at (-8, -4) {$A$};
		\node [style=actor] (54) at (-4, -4) {$C$};
		\node [style=actor] (55) at (0, -2) {$F$};
		\node [style=actor] (56) at (-2, -6) {$D$};
		\node [style=actor] (57) at (0, -4) {$E$};
		\node [style=none] (59) at (8.75, -3.5) {Busy Actor};
		\node [style=busyActor] (60) at (5, -3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=reference] (42.center) to (43.center);
		\draw [style=message] (44.center) to (45.center);
		\draw [style=reference] (53) to (51);
		\draw [style=reference] (54) to (51);
		\draw [style=reference] (54) to (56);
		\draw [style=reference] (57) to (56);
		\draw [style=reference] (57) to (54);
		\draw [style=message, bend left=330, looseness=0.75] (55) to (54);
		\draw [style=reference] (55) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> contents/diagrams/chain-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=actor] (0) at (-6.5, 2.75) {$A_2$};
		\node [style=actor] (1) at (-11.5, 1) {$A_1$};
		\node [style=none] (17) at (-6.5, -3.75) {$\mathtt{Created}(x_1)$};
		\node [style=none] (51) at (1.5, 1) {\textbf{(2)}};
		\node [style=none] (54) at (-13.5, 1) {\textbf{(1)}};
		\node [style=actor] (57) at (-1.5, 1) {$A_3$};
		\node [style=none] (58) at (-3.25, 2.45) {$\mathtt{app}(y,\{x_3\})$};
		\node [style=actor] (82) at (-6.5, -2.5) {$B$};
		\node [style=none] (83) at (-11.5, 2.25) {$\mathtt{CreatedUsing}(x_1,x_2)$};
		\node [style=none] (84) at (11, 0) {$\mathtt{info}(x_2,x_3)$};
		\node [style=actor] (85) at (8.5, 2.75) {$A_2$};
		\node [style=actor] (86) at (3.5, 1) {$A_1$};
		\node [style=none] (87) at (8.5, -3.75) {$\mathtt{Created}(x_1)$};
		\node [style=actor] (88) at (13.5, 1) {$A_3$};
		\node [style=none] (89) at (11.75, 2.45) {$\mathtt{app}(y,\{x_3\})$};
		\node [style=actor] (90) at (8.5, -2.5) {$B$};
		\node [style=none] (91) at (3.5, 2.25) {$\mathtt{CreatedUsing}(x_1,x_2)$};
		\node [style=none] (93) at (-6.5, 4) {$\mathtt{CreatedUsing}(x_2,x_3)$};
		\node [style=none] (94) at (-9.5, -1) {$x_1$};
		\node [style=none] (97) at (-7, 0) {$x_2$};
		\node [style=none] (98) at (8, 0) {$x_2$};
		\node [style=none] (99) at (5.5, -1) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=reference] (1) to (82);
		\draw [style=message] (0) to (57);
		\draw [style=reference] (86) to (90);
		\draw [style=message] (85) to (88);
		\draw [style=message, bend left=15] (85) to (90);
		\draw [style=reference] (0) to (82);
		\draw [style=reference] (85) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> contents/diagrams/message-counts-timelines-simpler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (98) at (-12.75, 5) {};
		\node [style=none] (99) at (-12.75, 5) {$A$};
		\node [style=none] (100) at (-12, 5) {};
		\node [style=none] (101) at (12, 5) {};
		\node [style=none] (102) at (-12, 0) {};
		\node [style=none] (103) at (12, 0) {};
		\node [style=none] (104) at (-12, -5) {};
		\node [style=none] (105) at (12, -5) {};
		\node [style=none] (106) at (-12.75, 0) {$B$};
		\node [style=none] (107) at (-12.75, -5) {$C$};
		\node [style=none] (114) at (1.75, 5) {};
		\node [style=none] (115) at (4.5, 0) {};
		\node [style=none] (116) at (-4.5, 0.25) {};
		\node [style=none] (117) at (-2.5, -5.75) {};
		\node [style=none] (122) at (-3, -2.5) {$t_1$};
		\node [style=none] (133) at (-10.5, 0.25) {};
		\node [style=none] (134) at (-8.5, -5.75) {};
		\node [style=none] (135) at (-9, -2.5) {$t_0$};
		\node [style=none] (140) at (-4.5, 5) {};
		\node [style=none] (141) at (-1.75, 0) {};
		\node [style=none] (143) at (-11, 5) {};
		\node [style=none] (144) at (-8.25, 0) {};
		\node [style=none, rotate=-59] (145) at (-8.975, 2.45) {\small $\mathtt{app}(x)$};
		\node [style=none] (146) at (-7.75, 0) {};
		\node [style=none] (147) at (-5, -5) {};
		\node [style=none, rotate=-59] (148) at (-5.725, -2.55) {\small $\mathtt{app}(y)$};
		\node [style=none] (149) at (-0.75, 0) {};
		\node [style=none] (150) at (2, -5) {};
		\node [style=none, rotate=-59] (151) at (1.275, -2.55) {\small $\mathtt{release}(y)$};
		\node [style=none] (152) at (5.5, 0) {};
		\node [style=none] (153) at (8.25, -5) {};
		\node [style=none, rotate=-59] (154) at (7.525, -2.55) {\small $\mathtt{app}(y')$};
		\node [style=none] (155) at (2.25, 0.25) {};
		\node [style=none] (156) at (4.25, -5.75) {};
		\node [style=none] (157) at (3.75, -2.5) {$t_2$};
		\node [style=none] (158) at (8.5, 0.25) {};
		\node [style=none] (159) at (10.5, -5.75) {};
		\node [style=none] (160) at (10, -2.5) {$t_3$};
		\node [style=none, rotate=-59] (161) at (-2.5, 2.45) {\small $\mathtt{app}(x)$};
		\node [style=none, rotate=-59] (162) at (4, 2.45) {\small $\mathtt{app}(x,\{y'\})$};
		\node [style=none] (163) at (-10.5, 0.75) {\small $\mathtt{Sent}(y,1)$};
		\node [style=none] (164) at (-4.5, 0.75) {\small $\mathtt{Sent}(y,2)$};
		\node [style=none] (165) at (8.5, 0.75) {\small $\mathtt{Sent}(y',1)$};
		\node [style=none] (166) at (2.25, 0.75) {\small $\emptyset$};
		\node [style=none] (167) at (-8.5, -6.25) {\small $\mathtt{Recv}(y,1)$};
		\node [style=none] (168) at (-2.5, -6.25) {\small $\mathtt{Recv}(y,2)$};
		\node [style=none] (169) at (10.5, -6.25) {\small $\mathtt{Recv}(y',1)$};
		\node [style=none] (170) at (4.25, -6.25) {\small $\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=reference] (100.center) to (101.center);
		\draw [style=reference] (102.center) to (103.center);
		\draw [style=reference] (104.center) to (105.center);
		\draw [style=message] (114.center) to (115.center);
		\draw [style=time horizon, in=90, out=-90, looseness=1.25] (116.center) to (117.center);
		\draw [style=time horizon, in=90, out=-90, looseness=1.25] (133.center) to (134.center);
		\draw [style=message] (140.center) to (141.center);
		\draw [style=message] (143.center) to (144.center);
		\draw [style=message] (146.center) to (147.center);
		\draw [style=message] (149.center) to (150.center);
		\draw [style=message] (152.center) to (153.center);
		\draw [style=time horizon, in=90, out=-90, looseness=1.25] (155.center) to (156.center);
		\draw [style=time horizon, in=90, out=-90, looseness=1.25] (158.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> contents/diagrams/message-counts-timelines.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=-45] (70) at (-0.4, -2) {$\mathtt{release}(z)$};
		\node [style=none, rotate=-45] (81) at (1.75, 1.95) {$\mathtt{app}(x,\{z'\})$};
		\node [style=none, rotate=-45] (91) at (6.75, -2) {$\mathtt{app}(z',\emptyset)$};
		\node [style=none] (98) at (-11.5, 4) {};
		\node [style=none] (99) at (-11.5, 4) {$A$};
		\node [style=none] (100) at (-10.75, 4) {};
		\node [style=none] (101) at (11.25, 4) {};
		\node [style=none] (102) at (-10.75, 0) {};
		\node [style=none] (103) at (11.25, 0) {};
		\node [style=none] (104) at (-10.75, -4) {};
		\node [style=none] (105) at (11.25, -4) {};
		\node [style=none] (106) at (-11.5, 0) {$B$};
		\node [style=none] (107) at (-11.5, -4) {$C$};
		\node [style=none] (108) at (-8, 0) {};
		\node [style=none] (109) at (-4, -4) {};
		\node [style=none] (110) at (-3, 0) {};
		\node [style=none] (111) at (1, -4) {};
		\node [style=none] (112) at (4, 0) {};
		\node [style=none] (113) at (8, -4) {};
		\node [style=none] (114) at (-1, 4) {};
		\node [style=none] (115) at (3, 0) {};
		\node [style=none] (116) at (-5, 0.5) {};
		\node [style=none] (117) at (-2, -4.75) {};
		\node [style=none] (122) at (-2, -5.25) {$t_1$};
		\node [style=none, rotate=-45] (126) at (-5.25, -2) {$\mathtt{app}(z, \emptyset)$};
		\node [style=none] (127) at (0.75, 0.5) {};
		\node [style=none] (128) at (3.75, -4.75) {};
		\node [style=none] (129) at (9, 0.5) {};
		\node [style=none] (130) at (9, -4.75) {};
		\node [style=none] (131) at (3.75, -5.25) {$t_2$};
		\node [style=none] (132) at (9, -5.25) {$t_3$};
		\node [style=none] (133) at (-8.75, 0.5) {};
		\node [style=none] (134) at (-8.75, -4.75) {};
		\node [style=none] (135) at (-8.75, -5.25) {$t_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=reference] (100.center) to (101.center);
		\draw [style=reference] (102.center) to (103.center);
		\draw [style=reference] (104.center) to (105.center);
		\draw [style=message] (108.center) to (109.center);
		\draw [style=message] (110.center) to (111.center);
		\draw [style=message] (112.center) to (113.center);
		\draw [style=message] (114.center) to (115.center);
		\draw [style=time horizon, in=90, out=-90, looseness=1.25] (116.center) to (117.center);
		\draw [style=time horizon, in=90, out=-90, looseness=1.25] (127.center) to (128.center);
		\draw [style=time horizon, in=90, out=-90, looseness=1.25] (129.center) to (130.center);
		\draw [style=time horizon, in=90, out=-90, looseness=1.25] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> contents/diagrams/message-counts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=busyActor] (0) at (-6.5, 2.75) {$A$};
		\node [style=busyActor] (1) at (-11.5, 1) {$B$};
		\node [style=none] (6) at (-6.5, 1.25) {$z$};
		\node [style=none] (17) at (-11.5, -1) {$\mathtt{Sent}(z,2)$};
		\node [style=none] (18) at (-6.5, -0.25) {$\mathtt{app}(z, \emptyset)$};
		\node [style=none] (51) at (1.5, 1) {\textbf{(2)}};
		\node [style=none] (52) at (1.5, -4.75) {\textbf{(4)}};
		\node [style=none] (54) at (-13.5, 1) {\textbf{(1)}};
		\node [style=none] (55) at (-13.5, -4.75) {\textbf{(3)}};
		\node [style=actor] (57) at (-1.5, 1) {$C$};
		\node [style=none] (58) at (-3.75, 2.2) {$y$};
		\node [style=none] (59) at (-1.5, -1) {$\mathtt{Recv}(z,1)$};
		\node [style=none] (60) at (-9.25, 2.2) {$x$};
		\node [style=actor] (61) at (8.5, 2.75) {$A$};
		\node [style=actor] (62) at (3.5, 1) {$B$};
		\node [style=actor] (66) at (13.5, 1) {$C$};
		\node [style=none] (67) at (11.25, 2.2) {$y$};
		\node [style=none] (68) at (13.5, -1) {$\mathtt{Recv}(z,2)$};
		\node [style=none] (69) at (5.75, 2.2) {$x$};
		\node [style=none] (70) at (8.75, -0.25) {$\mathtt{release}(z)$};
		\node [style=actor] (71) at (-6.5, -3) {$A$};
		\node [style=busyActor] (72) at (-11.5, -4.75) {$B$};
		\node [style=none] (73) at (-6.5, -4.375) {$z'$};
		\node [style=actor] (75) at (-1.5, -4.75) {$C$};
		\node [style=none] (76) at (-3.75, -3.55) {$y$};
		\node [style=none] (78) at (-9.25, -3.55) {$x$};
		\node [style=none] (81) at (5.5, 3.45) {$\mathtt{app}(x,\{z'\})$};
		\node [style=actor] (82) at (8.5, -3) {$A$};
		\node [style=actor] (83) at (3.5, -4.75) {$B$};
		\node [style=none] (84) at (8.5, -4.375) {$z'$};
		\node [style=actor] (86) at (13.5, -4.75) {$C$};
		\node [style=none] (87) at (11.25, -3.55) {$y$};
		\node [style=none] (89) at (5.75, -3.55) {$x$};
		\node [style=none] (91) at (8.75, -6) {$\mathtt{app}(z',\emptyset)$};
		\node [style=none] (92) at (3.5, -6.75) {$\mathtt{Sent}(z',1)$};
		\node [style=none] (93) at (-11.5, -6) {$\mathtt{Active}(z')$};
		\node [style=none] (94) at (-11.5, -0.25) {$\mathtt{Active}(z)$};
		\node [style=none] (95) at (3.5, -6) {$\mathtt{Active}(z')$};
		\node [style=none] (96) at (13.5, -0.25) {$\mathtt{Created}(z)$};
		\node [style=none] (97) at (-1.5, -0.25) {$\mathtt{Created}(z)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=reference] (1) to (57);
		\draw [style=reference] (0) to (57);
		\draw [style=reference] (0) to (1);
		\draw [style=message, bend right=15, looseness=0.75] (1) to (57);
		\draw [style=reference] (61) to (66);
		\draw [style=reference] (61) to (62);
		\draw [style=message, bend right=15, looseness=0.75] (62) to (66);
		\draw [style=reference] (72) to (75);
		\draw [style=reference] (71) to (75);
		\draw [style=reference] (71) to (72);
		\draw [style=message, bend left=330] (61) to (62);
		\draw [style=reference] (83) to (86);
		\draw [style=reference] (82) to (86);
		\draw [style=reference] (82) to (83);
		\draw [style=message, bend right=15, looseness=0.75] (83) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> contents/diagrams/references.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=actor] (0) at (-11.5, 1) {$C$};
		\node [style=busyActor] (1) at (-6.5, 1) {$A$};
		\node [style=none] (6) at (-9, 1.25) {$y$};
		\node [style=actor] (7) at (3.5, 1) {$C$};
		\node [style=busyActor] (8) at (8.5, 1) {$A$};
		\node [style=actor] (9) at (13.5, 1) {$B$};
		\node [style=none] (10) at (11, 1.25) {$x$};
		\node [style=none] (11) at (6, 1.25) {$y$};
		\node [style=actor] (12) at (-11.5, -2.5) {$C$};
		\node [style=busyActor] (13) at (-6.5, -2.5) {$A$};
		\node [style=actor] (14) at (-1.5, -2.5) {$B$};
		\node [style=none] (15) at (-4, -2.25) {$x$};
		\node [style=none] (16) at (-9, -2.25) {$y$};
		\node [style=none] (17) at (-6.5, -3.75) {$\mathtt{CreatedUsing}(y,z)$};
		\node [style=none] (18) at (-4, -1) {$\mathtt{app}(x,\{z\})$};
		\node [style=actor] (19) at (3.5, -2.5) {$C$};
		\node [style=busyActor] (20) at (8.5, -2.5) {$A$};
		\node [style=busyActor] (21) at (13.5, -2.5) {$B$};
		\node [style=none] (22) at (11.5, -2.25) {$x$};
		\node [style=none] (23) at (6, -2.25) {$y$};
		\node [style=none] (24) at (13.5, -3.75) {$\mathtt{Active}(z)$};
		\node [style=none] (25) at (6, -1) {$\mathtt{info}(y,z)$};
		\node [style=actor] (26) at (-11.5, -6) {$C$};
		\node [style=actor] (27) at (-6.5, -6) {$A$};
		\node [style=busyActor] (28) at (-1.5, -6) {$B$};
		\node [style=none] (29) at (-4, -5.75) {$x$};
		\node [style=none] (30) at (-9, -5.75) {$y$};
		\node [style=none] (31) at (-11.5, -7.25) {$\mathtt{Created}(z)$};
		\node [style=none] (32) at (-6.5, -8) {$\mathtt{release}(z)$};
		\node [style=actor] (33) at (3.5, -6) {$C$};
		\node [style=actor] (34) at (8.5, -6) {$A$};
		\node [style=actor] (35) at (13.5, -6) {$B$};
		\node [style=none] (36) at (11, -5.75) {$x$};
		\node [style=none] (37) at (6, -5.75) {$y$};
		\node [style=none] (38) at (3.5, -7.25) {$\mathtt{Created}(z)$};
		\node [style=none] (39) at (3.5, -8) {$\mathtt{Released}(z)$};
		\node [style=busyActor] (40) at (-2.5, -10) {$A$};
		\node [style=none] (42) at (1.75, -10) {};
		\node [style=none] (43) at (3.25, -10) {};
		\node [style=none] (44) at (6.75, -10) {};
		\node [style=none] (45) at (8.25, -10) {};
		\node [style=none] (49) at (2.5, -9.75) {$x$};
		\node [style=none] (50) at (7.5, -9.75) {$m$};
		\node [style=none] (51) at (1.5, 1) {\textbf{(2)}};
		\node [style=none] (52) at (1.5, -2.5) {\textbf{(4)}};
		\node [style=none] (53) at (1.5, -6) {\textbf{(6)}};
		\node [style=none] (54) at (-13.5, 1) {\textbf{(1)}};
		\node [style=none] (55) at (-13.5, -2.5) {\textbf{(3)}};
		\node [style=none] (56) at (-13.5, -6) {\textbf{(5)}};
		\node [style=none] (57) at (8.5, -4.25) {$z$};
		\node [style=actor] (58) at (-7.5, -10) {$A$};
		\node [style=none] (60) at (-2.5, -11.325) {Busy Actor};
		\node [style=none] (61) at (2.5, -11.25) {};
		\node [style=none] (62) at (2.5, -11.275) {Reference};
		\node [style=none] (63) at (7.5, -11.35) {Message};
		\node [style=none] (64) at (-7.5, -11.25) {Idle Actor};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=reference] (1) to (0);
		\draw [style=reference, in=180, out=0] (8) to (9);
		\draw [style=reference] (8) to (7);
		\draw [style=reference, in=180, out=0] (13) to (14);
		\draw [style=message, in=150, out=30] (13) to (14);
		\draw [style=reference] (13) to (12);
		\draw [style=reference, in=180, out=0] (20) to (21);
		\draw [style=reference] (20) to (19);
		\draw [style=message, bend left=330] (20) to (19);
		\draw [style=reference, in=180, out=0] (27) to (28);
		\draw [style=reference] (27) to (26);
		\draw [style=message, bend left, looseness=0.75] (28) to (26);
		\draw [style=reference, in=180, out=0] (34) to (35);
		\draw [style=reference] (34) to (33);
		\draw [style=reference] (42.center) to (43.center);
		\draw [style=message] (44.center) to (45.center);
		\draw [style=reference, bend left, looseness=0.75] (21) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

